Improved Weak Simulation of Universal Quantum Circuits by Correlated $L_1$ Sampling

Bounding the cost of classically simulating the outcomes of universal quantum circuits to additive error $\delta$ is often called weak simulation and is a direct way to determine when they confer a quantum advantage. Weak simulation of the $T$+Clifford gateset is $BQP$-complete and is expected to scale exponentially with the number $t$ of $T$ gates. We constructively tighten the upper bound on the worst-case $L_1$ norm sampling cost to next order in $t$ from $\mathcal O(\xi^t \delta^{-2})$ if $\delta^2 \gg \xi^{-t}$ to $\mathcal O((\xi^t{-}t) \delta^{-2} )$ if $\delta^2 \gg (\xi^t -t)^{-1}$, where $\xi^t = 2^{\sim 0.228 t}$ is the stabilizer extent of the $t$-tensored $T$ gate magic state. We accomplish this by replacing independent $L_1$ sampling in the popular SPARSIFY algorithm used in many weak simulators with correlated $L_1$ sampling. As an aside, this result demonstrates that the $T$ gate magic state's approximate stabilizer state decomposition is not multiplicative with respect to $t$, for finite values, despite the multiplicativity of its stabilizer extent. This is the first weak simulation algorithm that has lowered this bound's dependence on finite $t$ in the worst-case to our knowledge and establishes how to obtain further such reductions in $t$.

==> cartoon_sketch.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,2500.00)%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(150,2300){\makebox(0,0)[r]{\strut{}a)}}%
      \put(2550,2300){\makebox(0,0)[r]{\strut{}b)}}%
      \put(1450,1160){\makebox(0,0)[r]{\strut{}$\ket{H^{\otimes t}}$}}%
      \put(450,1000){\makebox(0,0)[r]{\strut{}$\ket{\omega_i}$}}%
      \put(4000,1160){\makebox(0,0)[r]{\strut{}$\ket{H^{\otimes t}}$}}%
      \put(2950,1000){\makebox(0,0)[r]{\strut{}$\ket{\omega_i}$}}%
      \put(4400,450){\makebox(0,0)[r]{\strut{}${\color{red}\ket{\omega_i''}}$}}%
      \put(4200,2100){\makebox(0,0)[r]{\strut{}${\color{blue}\ket{\omega_i'}}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[scale=0.33]{proof_cartoon3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,2302){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(748,2608){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(748,2914){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(748,3220){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(748,3526){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(748,3832){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(880,2082){\makebox(0,0){\strut{}}}%
      \put(1254,2082){\makebox(0,0){\strut{}}}%
      \put(1628,2082){\makebox(0,0){\strut{}}}%
      \put(2002,2082){\makebox(0,0){\strut{}}}%
      \put(2375,2082){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3105){\rotatebox{-270}{\makebox(0,0){\strut{}Runtime (seconds)}}}%
      \csname LTb\endcsname%
      \put(2808,3105){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4638,2170){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(2658,4019){\makebox(0,0){\strut{}Worst-Case Runtime}}%
      \csname LTb\endcsname%
      \put(1734,3798){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(88,2126){\makebox(0,0)[l]{\strut{}}}%
      \put(2462,4488){\makebox(0,0){\strut{}}}%
      \put(2695,4488){\makebox(0,0)[r]{\strut{}i.d.d.}}%
      \put(2695,4268){\makebox(0,0)[r]{\strut{}correlated}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,2302){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(748,2608){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(748,2914){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(748,3220){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(748,3526){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(748,3832){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(880,2082){\makebox(0,0){\strut{}}}%
      \put(1254,2082){\makebox(0,0){\strut{}}}%
      \put(1628,2082){\makebox(0,0){\strut{}}}%
      \put(2002,2082){\makebox(0,0){\strut{}}}%
      \put(2375,2082){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3105){\rotatebox{-270}{\makebox(0,0){\strut{}Runtime (seconds)}}}%
      \csname LTb\endcsname%
      \put(2808,3105){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4638,2170){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(2658,4019){\makebox(0,0){\strut{}Worst-Case Runtime}}%
      \csname LTb\endcsname%
      \put(1734,3798){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(88,2126){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,188){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(748,539){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(748,889){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(748,1240){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(748,1591){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(748,1941){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(880,-32){\makebox(0,0){\strut{}$0$}}%
      \put(1254,-32){\makebox(0,0){\strut{}$7$}}%
      \put(1628,-32){\makebox(0,0){\strut{}$14$}}%
      \put(2002,-32){\makebox(0,0){\strut{}$21$}}%
      \put(2375,-32){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1108){\rotatebox{-270}{\makebox(0,0){\strut{}No. of Stabilizer States}}}%
      \csname LTb\endcsname%
      \put(2808,1108){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(2658,2139){\makebox(0,0){\strut{}Sparsified Decomposition}}%
      \csname LTb\endcsname%
      \put(1734,1918){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(88,-142){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,188){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(748,539){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(748,889){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(748,1240){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(748,1591){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(748,1941){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(880,-32){\makebox(0,0){\strut{}$0$}}%
      \put(1254,-32){\makebox(0,0){\strut{}$7$}}%
      \put(1628,-32){\makebox(0,0){\strut{}$14$}}%
      \put(2002,-32){\makebox(0,0){\strut{}$21$}}%
      \put(2375,-32){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1108){\rotatebox{-270}{\makebox(0,0){\strut{}No. of Stabilizer States}}}%
      \csname LTb\endcsname%
      \put(2808,1108){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(2658,2139){\makebox(0,0){\strut{}Sparsified Decomposition}}%
      \csname LTb\endcsname%
      \put(1734,1918){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(88,-142){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2598,-32){\makebox(0,0){\strut{}$0$}}%
      \put(3013,-32){\makebox(0,0){\strut{}$7$}}%
      \put(3429,-32){\makebox(0,0){\strut{}$14$}}%
      \put(3844,-32){\makebox(0,0){\strut{}$21$}}%
      \put(4260,-32){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4716,1108){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4603,56){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(4471,2139){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3547,1918){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2598,12){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2598,-32){\makebox(0,0){\strut{}$0$}}%
      \put(3013,-32){\makebox(0,0){\strut{}$7$}}%
      \put(3429,-32){\makebox(0,0){\strut{}$14$}}%
      \put(3844,-32){\makebox(0,0){\strut{}$21$}}%
      \put(4260,-32){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4716,1108){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4603,56){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(4471,2139){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3547,1918){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2598,12){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2598,2081){\makebox(0,0){\strut{}}}%
      \put(3013,2081){\makebox(0,0){\strut{}}}%
      \put(3429,2081){\makebox(0,0){\strut{}}}%
      \put(3844,2081){\makebox(0,0){\strut{}}}%
      \put(4260,2081){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4716,3104){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4471,4017){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3547,3796){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2598,2191){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2598,2081){\makebox(0,0){\strut{}}}%
      \put(3013,2081){\makebox(0,0){\strut{}}}%
      \put(3429,2081){\makebox(0,0){\strut{}}}%
      \put(3844,2081){\makebox(0,0){\strut{}}}%
      \put(4260,2081){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4716,3104){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4471,4017){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3547,3796){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2598,2191){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1218,3212){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1218,3402){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1218,3591){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(1350,2992){\makebox(0,0){\strut{}$0$}}%
      \put(1656,2992){\makebox(0,0){\strut{}$14$}}%
      \put(1962,2992){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2268,3401){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(1699,3701){\makebox(0,0){\strut{}Difference}}%
      \csname LTb\endcsname%
      \put(1699,3480){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(822,2882){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1218,3212){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1218,3402){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1218,3591){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(1350,2992){\makebox(0,0){\strut{}$0$}}%
      \put(1656,2992){\makebox(0,0){\strut{}$14$}}%
      \put(1962,2992){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2268,3401){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(1699,3701){\makebox(0,0){\strut{}Difference}}%
      \csname LTb\endcsname%
      \put(1699,3480){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(822,2882){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1218,1347){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1218,1537){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1218,1727){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(1350,1127){\makebox(0,0){\strut{}$0$}}%
      \put(1656,1127){\makebox(0,0){\strut{}$14$}}%
      \put(1962,1127){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2268,1537){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(1699,1837){\makebox(0,0){\strut{}Difference}}%
      \csname LTb\endcsname%
      \put(1699,1616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(822,1017){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1218,1347){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1218,1537){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(1218,1727){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(1350,1127){\makebox(0,0){\strut{}$0$}}%
      \put(1656,1127){\makebox(0,0){\strut{}$14$}}%
      \put(1962,1127){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2268,1537){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(1699,1837){\makebox(0,0){\strut{}Difference}}%
      \csname LTb\endcsname%
      \put(1699,1616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(822,1017){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3018,3212){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3018,3402){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(3018,3591){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(3150,2992){\makebox(0,0){\strut{}$0$}}%
      \put(3456,2992){\makebox(0,0){\strut{}$14$}}%
      \put(3762,2992){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4068,3401){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(3499,3701){\makebox(0,0){\strut{}Difference}}%
      \csname LTb\endcsname%
      \put(3499,3480){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2622,2882){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3018,3212){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3018,3402){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(3018,3591){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(3150,2992){\makebox(0,0){\strut{}$0$}}%
      \put(3456,2992){\makebox(0,0){\strut{}$14$}}%
      \put(3762,2992){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4068,3401){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(3499,3701){\makebox(0,0){\strut{}Difference}}%
      \csname LTb\endcsname%
      \put(3499,3480){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2622,2882){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3018,1347){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3018,1537){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(3018,1727){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(3150,1127){\makebox(0,0){\strut{}$0$}}%
      \put(3456,1127){\makebox(0,0){\strut{}$14$}}%
      \put(3762,1127){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4068,1537){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(3499,1837){\makebox(0,0){\strut{}Difference}}%
      \csname LTb\endcsname%
      \put(3499,1616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2622,1017){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3018,1347){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3018,1537){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(3018,1727){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(3150,1127){\makebox(0,0){\strut{}$0$}}%
      \put(3456,1127){\makebox(0,0){\strut{}$14$}}%
      \put(3762,1127){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4068,1537){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(3499,1837){\makebox(0,0){\strut{}Difference}}%
      \csname LTb\endcsname%
      \put(3499,1616){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2622,1017){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,1911){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \put(748,2150){\makebox(0,0)[r]{\strut{}$1.12$}}%
      \put(748,2389){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(748,2628){\makebox(0,0)[r]{\strut{}$1.28$}}%
      \put(748,2867){\makebox(0,0)[r]{\strut{}$1.36$}}%
      \put(880,1631){\makebox(0,0){\strut{}$0$}}%
      \put(1270,1631){\makebox(0,0){\strut{}$7$}}%
      \put(1659,1631){\makebox(0,0){\strut{}$14$}}%
      \put(2049,1631){\makebox(0,0){\strut{}$21$}}%
      \put(2438,1631){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2419){\rotatebox{-270}{\makebox(0,0){\strut{}Mean}}}%
      \csname LTb\endcsname%
      \put(2880,2419){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(1770,1345){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2694,3097){\makebox(0,0){\strut{}Mean}}%
      \csname LTb\endcsname%
      \put(1770,2876){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(88,1521){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,1911){\makebox(0,0)[r]{\strut{}$1.04$}}%
      \put(748,2150){\makebox(0,0)[r]{\strut{}$1.12$}}%
      \put(748,2389){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(748,2628){\makebox(0,0)[r]{\strut{}$1.28$}}%
      \put(748,2867){\makebox(0,0)[r]{\strut{}$1.36$}}%
      \put(880,1631){\makebox(0,0){\strut{}$0$}}%
      \put(1270,1631){\makebox(0,0){\strut{}$7$}}%
      \put(1659,1631){\makebox(0,0){\strut{}$14$}}%
      \put(2049,1631){\makebox(0,0){\strut{}$21$}}%
      \put(2438,1631){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2419){\rotatebox{-270}{\makebox(0,0){\strut{}Mean}}}%
      \csname LTb\endcsname%
      \put(2880,2419){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(1770,1345){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2694,3097){\makebox(0,0){\strut{}Mean}}%
      \csname LTb\endcsname%
      \put(1770,2876){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(88,1521){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,188){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(880,472){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(880,756){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(880,1040){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(880,1324){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(1012,-32){\makebox(0,0){\strut{}$0$}}%
      \put(1373,-32){\makebox(0,0){\strut{}$7$}}%
      \put(1733,-32){\makebox(0,0){\strut{}$14$}}%
      \put(2094,-32){\makebox(0,0){\strut{}$21$}}%
      \put(2455,-32){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,756){\rotatebox{-270}{\makebox(0,0){\strut{}Variance}}}%
      \csname LTb\endcsname%
      \put(2880,756){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(1836,-318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2760,1434){\makebox(0,0){\strut{}Variance}}%
      \csname LTb\endcsname%
      \put(1836,1213){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(88,-142){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(880,188){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(880,472){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(880,756){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(880,1040){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(880,1324){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(1012,-32){\makebox(0,0){\strut{}$0$}}%
      \put(1373,-32){\makebox(0,0){\strut{}$7$}}%
      \put(1733,-32){\makebox(0,0){\strut{}$14$}}%
      \put(2094,-32){\makebox(0,0){\strut{}$21$}}%
      \put(2455,-32){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,756){\rotatebox{-270}{\makebox(0,0){\strut{}Variance}}}%
      \csname LTb\endcsname%
      \put(2880,756){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(1836,-318){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2760,1434){\makebox(0,0){\strut{}Variance}}%
      \csname LTb\endcsname%
      \put(1836,1213){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(88,-142){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,3564){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(748,3848){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(748,4132){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(748,4416){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(748,4700){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(880,3344){\makebox(0,0){\strut{}$0$}}%
      \put(1270,3344){\makebox(0,0){\strut{}$7$}}%
      \put(1659,3344){\makebox(0,0){\strut{}$14$}}%
      \put(2049,3344){\makebox(0,0){\strut{}$21$}}%
      \put(2438,3344){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,4132){\rotatebox{-270}{\makebox(0,0){\strut{}$\Pr [ \|H^{\otimes t} {-} \psi\|^2 {\lesssim} \delta^2 ]$}}}%
      \csname LTb\endcsname%
      \put(2880,4132){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(2694,4810){\makebox(0,0){\strut{}Convergence Probability}}%
      \csname LTb\endcsname%
      \put(1770,4589){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(88,3234){\makebox(0,0)[l]{\strut{}}}%
      \put(1705,4527){\makebox(0,0){\strut{}}}%
      \put(1674,4527){\makebox(0,0)[r]{\strut{}i.i.d.}}%
      \put(1674,4307){\makebox(0,0)[r]{\strut{}corr.}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2670,1631){\makebox(0,0){\strut{}$0$}}%
      \put(3038,1631){\makebox(0,0){\strut{}$7$}}%
      \put(3406,1631){\makebox(0,0){\strut{}$14$}}%
      \put(3774,1631){\makebox(0,0){\strut{}$21$}}%
      \put(4143,1631){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2868,2419){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4572,2419){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4501,1719){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(3511,3097){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3511,2876){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2670,1675){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2670,1631){\makebox(0,0){\strut{}$0$}}%
      \put(3038,1631){\makebox(0,0){\strut{}$7$}}%
      \put(3406,1631){\makebox(0,0){\strut{}$14$}}%
      \put(3774,1631){\makebox(0,0){\strut{}$21$}}%
      \put(4143,1631){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2868,2419){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4572,2419){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4501,1719){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(3511,3097){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3511,2876){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2670,1675){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2670,-32){\makebox(0,0){\strut{}$0$}}%
      \put(3038,-32){\makebox(0,0){\strut{}$7$}}%
      \put(3406,-32){\makebox(0,0){\strut{}$14$}}%
      \put(3774,-32){\makebox(0,0){\strut{}$21$}}%
      \put(4143,-32){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2868,756){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4572,756){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4501,56){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(3511,1434){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3511,1213){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2670,12){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2670,-32){\makebox(0,0){\strut{}$0$}}%
      \put(3038,-32){\makebox(0,0){\strut{}$7$}}%
      \put(3406,-32){\makebox(0,0){\strut{}$14$}}%
      \put(3774,-32){\makebox(0,0){\strut{}$21$}}%
      \put(4143,-32){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2868,756){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4572,756){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4501,56){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(3511,1434){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3511,1213){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2670,12){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2670,3344){\makebox(0,0){\strut{}$0$}}%
      \put(3038,3344){\makebox(0,0){\strut{}$7$}}%
      \put(3406,3344){\makebox(0,0){\strut{}$14$}}%
      \put(3774,3344){\makebox(0,0){\strut{}$21$}}%
      \put(4143,3344){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2868,4132){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4572,4132){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%
      \put(4501,3432){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%
      \put(3511,4810){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3511,4589){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2670,3388){\makebox(0,0)[l]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup

